Inter-Battery Topic Representation Learning

In this paper, we present the Inter-Battery Topic Model (IBTM). Our approach extends traditional topic models by learning a factorized latent variable representation. The structured representation leads to a model that marries benefits traditionally associated with a discriminative approach, such as feature selection, with those of a generative model, such as principled regularization and ability to handle missing data. The factorization is provided by representing data in terms of aligned pairs of observations as different views. This provides means for selecting a representation that separately models topics that exist in both views from the topics that are unique to a single view. This structured consolidation allows for efficient and robust inference and provides a compact and efficient representation. Learning is performed in a Bayesian fashion by maximizing a rigorous bound on the log-likelihood. Firstly, we illustrate the benefits of the model on a synthetic dataset,. The model is then evaluated in both uni- and multi-modality settings on two different classification tasks with off-the-shelf convolutional neural network (CNN) features which generate state-of-the-art results with extremely compact representations.

==> tikz/PGM.tex <==



\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]

% Define styles
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]

\tikzstyle{scalarnodeCyan} = [circle, draw=cyan, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{discnode}=[rectangle,draw,fill=white!11,minimum size=0.9cm]

\tikzstyle{Vnode}=[circle, radius=1pt,draw,fill=black]
\tikzstyle{vectornode} = [circle, draw, fill=white!11,  
    text width=2.3em, text badly centered, inner sep=2pt]
\tikzstyle{state} = [rectangle, draw, text centered, fill=white, 
    text width=8em, text height=6.7em, rounded corners]

\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{carrowline} = [line width=2pt, draw,color=black, -latex]
\tikzstyle{line} = [draw]


% Nodes
\node [Vnode] at ( 0.5, 0) (alpha_s){};
\node [] at ( 0, 0) (){$\alpha_s$};
\node [scalarnode] at ( 2, 0 ) (theta) { $\theta$ };
\node [Vnode] at ( 0.5, 3) (alpha_p1){};
\node [] at ( 0, 3) (){$\alpha_{p_1}$};
\node [scalarnode] at ( 2 , 3 ) (kappa) { $\kappa$ };
\node [scalarnode] at ( 4, 1.5) (z) {z};
\node [scalarnode, fill=black!30] at ( 5.5, 1.5) (w) {w};

\node [scalarnode] at ( 4, 3) (rho) {$\rho$};
\node [Vnode] at ( 4, 4.5) (iota1) {};
\node [] at ( 4.5, 4.5) () {$\iota_1$};


\node [Vnode] at ( 0.5, -3) (alpha_p2){};
\node [] at ( 0, -3) (){$\alpha_{p_2}$};
\node [scalarnode] at ( 2 , -3 ) (nu) { $\nu$ };
\node [scalarnode] at ( 4, -1.5) (y) {y};
\node [scalarnode, fill=black!30] at ( 5.5, -1.5) (a) {a};

\node [scalarnode] at ( 4, -3) (mu) {$\mu$};
\node [Vnode] at ( 4, -4.5) (iota2) {};
\node [] at ( 4.5, -4.5) () {$\iota_2$};

\node [scalarnode] at ( 8, 1.5+2) (zeta) {$\zeta$};
\node [Vnode] at ( 9.5, 1.5+2) (sigma_p1) {};
\node [] at ( 10, 1.5+2) () {$\sigma_{p_1}$};

\node [scalarnode] at ( 8, 1.5) (beta) {$\beta$};
\node [Vnode] at ( 9.5, 1.5) (sigma_s1) {};
\node [] at ( 10, 1.5) () {$\sigma_{s_1}$};

\node [scalarnode] at ( 8, -1.5) (eta) {$\eta$};
\node [Vnode] at ( 9.5, -1.5) (sigma_s2) {};
\node [] at ( 10, -1.5) () {$\sigma_{s_2}$};

\node [scalarnode] at ( 8, -1.5-2) (tau) {$\tau$};
\node [Vnode] at ( 9.5, -1.5-2) (sigma_p2) {};
\node [] at ( 10, -1.5-2) () {$\sigma_{p_2}$};
%Plates
\node[surround, inner sep = .3cm] (f_N) [fit = (z)(w) ] {};
\node[surround, inner sep = .3cm] (f_L) [fit = (y)(a) ] {};
\node[surround, inner sep = .5cm] (f_M) [fit = (f_N)(f_L)(theta)(rho)(mu) ] {};

\node[surround, inner sep = .3cm] (f_zeta) [fit = (zeta) ] {};
\node[surround, inner sep = .3cm] (f_beta) [fit = (beta) ] {};
\node[surround, inner sep = .3cm] (f_eta) [fit = (eta) ] {};
\node[surround, inner sep = .3cm] (f_tau) [fit = (tau) ] {};


% Annotate each plate
\node [] at (6, -3.5) (M) {\scriptsize $m \in [1,M]$};
\node [] at (5.5, -2) (L) {\scriptsize $l \in [1,L]$};
\node [] at (5.5, 1) (N) {\scriptsize $n \in [1,N]$};
\node [] at (8.15, 3) () {\scriptsize $t \in [1,T]$};
\node [] at (8.15, 1) () {\scriptsize $k \in [1,K]$};
\node [] at (8.15, -2) () {\scriptsize $k \in [1,K]$};
\node [] at (8.15, -4) () {\scriptsize $s \in [1,S]$};

% Connections 
\path [arrowline] (alpha_s) to (theta); 
\path [arrowline] (alpha_p1) to (kappa); 
\path [arrowline] (theta) to (z); 
\path [arrowline] (kappa) to (z); 
\path [arrowline] (rho) to (z); 
\path [arrowline] (z) to (w); 
\path [arrowline] (iota1) to (rho); 


\path [arrowline] (alpha_p2) to (nu); 
\path [arrowline] (theta) to (y); 
\path [arrowline] (nu) to (y); 
\path [arrowline] (mu) to (y); 
\path [arrowline] (y) to (a); 
\path [arrowline] (iota2) to (mu); 

\path [arrowline] (zeta) to (w); 
\path [arrowline] (sigma_p1) to (zeta); 
\path [arrowline] (beta) to (w); 
\path [arrowline] (sigma_s1) to (beta); 
\path [arrowline] (eta) to (a); 
\path [arrowline] (sigma_s2) to (eta); 
\path [arrowline] (tau) to (a); 
\path [arrowline] (sigma_p2) to (tau); 
\end{tikzpicture}


==> tikz/general_PGM.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]

% Define styles
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]

\tikzstyle{scalarnodeCyan} = [circle, draw=cyan, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{discnode}=[rectangle,draw,fill=white!11,minimum size=0.9cm]

\tikzstyle{Vnode}=[circle, radius=1pt,draw,fill=black]
\tikzstyle{vectornode} = [circle, draw, fill=white!11,  
    text width=2.3em, text badly centered, inner sep=2pt]
\tikzstyle{state} = [rectangle, draw, text centered, fill=white, 
    text width=8em, text height=6.7em, rounded corners]

\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{carrowline} = [line width=2pt, draw,color=black, -latex]
\tikzstyle{line} = [draw]


% Nodes
\node [Vnode] at ( 0.5, 0) (alpha_s){};
\node [] at ( 0, 0) (){$\alpha_s$};
\node [scalarnode] at ( 2, 0 ) (theta) { $\theta$ };
\node [Vnode] at ( 0.5, 3) (alpha_p1){};
\node [] at ( 0, 3) (){$\alpha_{p}$};
\node [scalarnode] at ( 2 , 3 ) (kappa) { $\kappa$ };
\node [scalarnode] at ( 4, 1.5) (z) {z};
\node [scalarnode, fill=black!30] at ( 5.5, 1.5) (w) {w};

\node [scalarnode] at ( 4, 3) (rho) {$\rho$};
\node [Vnode] at ( 4, 5) (iota1) {};
\node [] at ( 4.5, 5) () {$\iota$};


\node [scalarnode] at ( 8, 1.5+2) (zeta) {$\zeta$};
\node [Vnode] at ( 9.5, 1.5+2) (sigma_p1) {};
\node [] at ( 10, 1.5+2) () {$\sigma_{p}$};

\node [scalarnode] at ( 8, 1.5) (beta) {$\beta$};
\node [Vnode] at ( 9.5, 1.5) (sigma_s1) {};
\node [] at ( 10, 1.5) () {$\sigma_{s}$};

%Plates
\node[surround, inner sep = .3cm] (f_N) [fit = (z)(w) ] {};
\node[surround, inner sep = .5cm] (f_M) [fit = (f_N)(theta)(rho) ] {};

\node[surround, inner sep = .3cm] (f_zeta) [fit = (zeta) ] {};
\node[surround, inner sep = .3cm] (f_beta) [fit = (beta) ] {};

\node[surround, inner sep = .2cm] (f_V) [fit = (f_N)(rho)(f_zeta)(f_beta)(kappa) ] {};
% Annotate each plate
\node [] at (6, -0.5) (M) {\scriptsize $m \in [1,M]$};
\node [] at (2, 4.1) (V) {\scriptsize $d \in [1,D]$};
\node [] at (5.5, 1) (N) {\scriptsize $n \in [1,N]$};
\node [] at (8.15, 3) () {\scriptsize $t \in [1,T]$};
\node [] at (8.15, 1) () {\scriptsize $k \in [1,K]$};

% Connections 
\path [arrowline] (alpha_s) to (theta); 
\path [arrowline] (alpha_p1) to (kappa); 
\path [arrowline] (theta) to (z); 
\path [arrowline] (kappa) to (z); 
\path [arrowline] (rho) to (z); 
\path [arrowline] (z) to (w); 
\path [arrowline] (iota1) to (rho); 

\path [arrowline] (zeta) to (w); 
\path [arrowline] (sigma_p1) to (zeta); 
\path [arrowline] (beta) to (w); 
\path [arrowline] (sigma_s1) to (beta); 
\end{tikzpicture}


==> tikz/introPic.tex <==

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\node [] at ( 0, 3) (cup1){\includegraphics[height=2cm]{pics/CoffeeWithRose.png}};
\node [] at ( 0, 0) (cup2){\includegraphics[height=2cm]{pics/CoffeeCup.jpg}};

\node [] at ( 4, 4) (){\includegraphics[height=0.8cm]{pics/P11.png}};
\node [] at ( 5, 4) (){\includegraphics[height=0.8cm]{pics/P12.png}};
\node [] at ( 6, 4) (){\includegraphics[height=0.8cm]{pics/P13.png}};
\node [] at ( 7, 4) (){\large {$\mathbf \ldots$}};
\node [] at ( 5, 3+0.3) (){\color{blue}Private information};

\node [] at ( 4, 1.5) (){\includegraphics[height=0.8cm]{pics/S1.png}};
\node [] at ( 5, 1.5) (){\includegraphics[height=0.8cm]{pics/S4.png}};
\node [] at ( 6, 1.5) (){\includegraphics[height=0.8cm]{pics/S5.png}};
\node [] at ( 7, 1.5) (){\large {$\mathbf \ldots$}};
\node [] at ( 5, 0.5+0.3) (){\color{blue}Shared information};

\node [] at ( 4, -1) (cup2){\includegraphics[height=0.8cm]{pics/P21.png}};
\node [] at ( 5, -1) (cup2){\includegraphics[height=0.8cm]{pics/P22.png}};
\node [] at ( 6, -1) (cup2){\includegraphics[height=0.8cm]{pics/P23.png}};
\node [] at ( 7, -1) (cup2){\large {$\mathbf \ldots$}};
\node [] at ( 5, -2+0.3) (){\color{blue}Private information};

\draw[thick,->] (3.4, 1.5) -- (1.7, 3-0.05) node[anchor=north west]{};
\draw[thick,->] (3.4, 1.5) -- (1.7, 0+0.05) node[anchor=north west]{};
\draw[thick,->] (3.4, 4) -- (1.7, 3+0.05) node[anchor=north west]{};
\draw[thick,->] (3.4, -1) -- (1.7, 0-0.05) node[anchor=north west]{};



\end{tikzpicture}

==> tikz/introPic_2.tex <==

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\node [] at ( 0, 3) (cup1){\includegraphics[height=2cm]{pics/CoffeeWithRose.png}};
\node [text width=30mm] at ( 0, 0) (cup2){I made a cup of coffee and decorated with a rose next to it for my honey on valentines day.};

\node [] at ( 4, 4) (){\includegraphics[height=0.8cm]{pics/Table}};
\node [] at ( 7, 4) (){\large {$\mathbf \ldots$}};
\node [] at ( 5, 3+0.3) (){\color{blue}Private information};

\node [] at ( 4, 1.5) (){\includegraphics[height=0.8cm]{pics/AcupofCoffee}};
\node [] at ( 4, 0.8) (){a cup pf coffee};
\node [] at ( 6, 1.5) (){\includegraphics[height=0.8cm]{pics/Rose}};
\node [] at ( 6, 0.8) (){a rose};
\node [] at ( 7, 1.5) (){\large {$\mathbf \ldots$}};
\node [] at ( 5, 0.5) (){\color{blue}Shared information};

\node [text width=30mm] at ( 5.5, -1) (){I, made,my honey,on valentines day};
\node [] at ( 7, -1) (){\large {$\mathbf \ldots$}};
\node [] at ( 5, -2+0.3) (){\color{blue}Private information};

\draw[thick,->] (3.4, 1.5) -- (1.7, 3-0.05) node[anchor=north west]{};
\draw[thick,->] (3.4, 1.5) -- (1.7, 0+0.05) node[anchor=north west]{};
\draw[thick,->] (3.4, 4) -- (1.7, 3+0.05) node[anchor=north west]{};
\draw[thick,->] (3.4, -1) -- (1.7, 0-0.05) node[anchor=north west]{};



\end{tikzpicture}

==> tikz/ldaPGM.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


\tikzstyle{surround} = [thick,draw=black,rounded corners=1mm]

% Define styles
\tikzstyle{scalarnode} = [circle, draw, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]

\tikzstyle{scalarnodeCyan} = [circle, draw=cyan, fill=white!11,  
    text width=1.2em, text badly centered, inner sep=2.5pt]
\tikzstyle{discnode}=[rectangle,draw,fill=white!11,minimum size=0.9cm]

\tikzstyle{Vnode}=[circle, radius=1pt,draw,fill=black]
\tikzstyle{vectornode} = [circle, draw, fill=white!11,  
    text width=2.3em, text badly centered, inner sep=2pt]
\tikzstyle{state} = [rectangle, draw, text centered, fill=white, 
    text width=8em, text height=6.7em, rounded corners]

\tikzstyle{arrowline} = [draw,color=black, -latex]
\tikzstyle{carrowline} = [line width=2pt, draw,color=black, -latex]
\tikzstyle{line} = [draw]

% Nodes
\node [Vnode] at ( 0.5, 1.5) (alpha_s){};
\node [] at ( 0, 1.5) (){$\alpha$};
\node [scalarnode] at ( 2, 1.5 ) (theta) { $\theta$ };
\node [scalarnode] at ( 4, 1.5) (z) {z};
\node [scalarnode, fill=black!30] at ( 5.5, 1.5) (w) {w};
\node [scalarnode] at ( 8, 1.5) (beta) {$\beta$};
\node [Vnode] at ( 9.5, 1.5) (sigma) {};
\node [] at ( 10, 1.5) () {$\sigma$};

%Plates
\node[surround, inner sep = .3cm] (f_N) [fit = (z)(w) ] {};
\node[surround, inner sep = .5cm] (f_M) [fit = (f_N)(theta)] {};
\node[surround, inner sep = .3cm] (f_beta) [fit = (beta)] {};

% Annotate each plate
\node [] at (6, 0.5) (M) {\scriptsize $m \in [1,M]$};
\node [] at (5.5, 1) (N) {\scriptsize $n \in [1,N]$};
\node [] at (8.15, 1) () {\scriptsize $k \in [1,K]$};

% Connections 
\path [arrowline] (alpha_s) to (theta); 
\path [arrowline] (theta) to (z); 
\path [arrowline] (z) to (w); 
\path [arrowline] (beta) to (w); 
\path [arrowline] (sigma) to (beta); 

\end{tikzpicture}
